Galaxy and Mass Assembly (GAMA): Formation and Growth of Elliptical Galaxies in the Group Environment

There are many proposed mechanisms driving the morphological transformation of disk galaxies to elliptical galaxies. In this paper, we determine if the observed transformation in low mass groups can be explained by the merger histories of galaxies. We measured the group mass-morphology relation for groups from the Galaxy and Mass Assembly group catalogue with masses from 10$^{11}$ - 10$^{15}$ M$_{\odot}$. Contrary to previous studies, the fraction of elliptical galaxies in our more complete group sample increases significantly with group mass across the full range of group mass. The elliptical fraction increases at a rate of 0.163$\pm$0.012 per dex of group mass for groups more massive than 10$^{12.5}$ M$_{\odot}$. If we allow for uncertainties in the observed group masses, our results are consistent with a continuous increase in elliptical fraction from group masses as low as 10$^{11}$M$_{\odot}$. We tested if this observed relation is consistent with merger activity using a GADGET-2 dark matter simulation of the galaxy groups. We specified that a simulated galaxy would be transformed to an elliptical morphology either if it experienced a major merger or if its cumulative mass gained from minor mergers exceeded 30 per cent of its final mass. We then calculated a group mass-morphology relation for the simulations. The position and slope of the simulated relation were consistent with the observational relation, with a gradient of 0.184$\pm$0.010 per dex of group mass. These results demonstrate a strong correlation between the frequency of merger events and disk-to-elliptical galaxy transformation in galaxy group environments.

==> figures/count_distribution.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,10204.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      %\put(151,4617){\makebox(0,0)[r]{\strut{} 0}}%
      \put(151,5530){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(151,6443){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(151,7356){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(151,8269){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(151,9182){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1481,4397){\makebox(0,0){\strut{}}}%
      \put(2840,4397){\makebox(0,0){\strut{}}}%
      \put(4198,4397){\makebox(0,0){\strut{}}}%
      \put(-619,6899){\rotatebox{-270}{\makebox(0,0){\strut{}Normalised Galaxy Count}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3962,9889){\makebox(0,0)[r]{\strut{}$11.5 \leq log_{10}(M/M_{\odot}h^{-1}) \leq 12.5$}}%
      \csname LTb\endcsname%
      \put(3962,9669){\makebox(0,0)[r]{\strut{}$12.5 \leq log_{10}(M/M_{\odot}h^{-1}) \leq 13.5$}}%
      \csname LTb\endcsname%
      \put(3962,9449){\makebox(0,0)[r]{\strut{}$13.5 \leq log_{10}(M/M_{\odot}h^{-1}) \leq 14.5$}}%
\csname LTb\endcsname%
      \put(4962,8849){\makebox(0,0)[r]{\strut{}Observed}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(151,510){\makebox(0,0)[r]{\strut{} 0}}%
      \put(151,1194){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(151,1879){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(151,2563){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(151,3247){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(151,3932){\makebox(0,0)[r]{\strut{} 0.5}}%
      %\put(151,4616){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1482,290){\makebox(0,0){\strut{} 0.4}}%
      \put(2840,290){\makebox(0,0){\strut{} 0.6}}%
      \put(4198,290){\makebox(0,0){\strut{} 0.8}}%
      \put(-619,2563){\rotatebox{-270}{\makebox(0,0){\strut{}Normalised Galaxy Count}}}%
      \put(2833,-40){\makebox(0,0){\strut{}Normalised Radius}}%
    }%
    \gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
      \put(4962,4299){\makebox(0,0)[r]{\strut{}Simulated}}%
 \put(-400,9035){\makebox(0,0)[r]{\strut{}\textbf{a)}}}%
      \put(-400,4400){\makebox(0,0)[r]{\strut{}\textbf{b)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/count_distribution}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/monte_carlo_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,10770.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(718,7404){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(718,7808){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(718,8211){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(718,8615){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(718,9019){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(718,9423){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(718,9826){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1052,6780){\makebox(0,0){\strut{}}}%
      \put(1558,6780){\makebox(0,0){\strut{}}}%
      \put(2064,6780){\makebox(0,0){\strut{}}}%
      \put(2570,6780){\makebox(0,0){\strut{}}}%
      \put(3076,6780){\makebox(0,0){\strut{}}}%
      \put(3582,6780){\makebox(0,0){\strut{}}}%
      \put(4088,6780){\makebox(0,0){\strut{}}}%
      \put(4594,6780){\makebox(0,0){\strut{}}}%
      \put(5100,6780){\makebox(0,0){\strut{}}}%
      \put(5232,7808){\makebox(0,0)[l]{\strut{} 1000}}%
      \put(5232,8615){\makebox(0,0)[l]{\strut{} 2000}}%
      \put(5232,9423){\makebox(0,0)[l]{\strut{} 3000}}%
      \put(5232,10230){\makebox(0,0)[l]{\strut{} 4000}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(718,4173){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(718,4577){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(718,4980){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(718,5384){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(718,5788){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(718,6192){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(718,6595){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1052,3549){\makebox(0,0){\strut{}}}%
      \put(1558,3549){\makebox(0,0){\strut{}}}%
      \put(2064,3549){\makebox(0,0){\strut{}}}%
      \put(2570,3549){\makebox(0,0){\strut{}}}%
      \put(3076,3549){\makebox(0,0){\strut{}}}%
      \put(3582,3549){\makebox(0,0){\strut{}}}%
      \put(4088,3549){\makebox(0,0){\strut{}}}%
      \put(4594,3549){\makebox(0,0){\strut{}}}%
      \put(5100,3549){\makebox(0,0){\strut{}}}%
      \put(5232,4577){\makebox(0,0)[l]{\strut{} 500}}%
      \put(5232,5384){\makebox(0,0)[l]{\strut{} 1000}}%
      \put(5232,6192){\makebox(0,0)[l]{\strut{} 1500}}%
     % \put(5232,6999){\makebox(0,0)[l]{\strut{} 2000}}%
      \put(-52,5384){\rotatebox{-270}{\makebox(0,0){\strut{}Elliptical Fraction}}}%
      \put(6133,5384){\rotatebox{-270}{\makebox(0,0){\strut{}Galaxy Count}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(718,942){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(718,1346){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(718,1750){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(718,2154){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(718,2557){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(718,2961){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(718,3365){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1052,318){\makebox(0,0){\strut{} 11}}%
      \put(1558,318){\makebox(0,0){\strut{} 11.5}}%
      \put(2064,318){\makebox(0,0){\strut{} 12}}%
      \put(2570,318){\makebox(0,0){\strut{} 12.5}}%
      \put(3076,318){\makebox(0,0){\strut{} 13}}%
      \put(3582,318){\makebox(0,0){\strut{} 13.5}}%
      \put(4088,318){\makebox(0,0){\strut{} 14}}%
      \put(4594,318){\makebox(0,0){\strut{} 14.5}}%
      \put(5100,318){\makebox(0,0){\strut{} 15}}%
      \put(5232,1346){\makebox(0,0)[l]{\strut{} 500}}%
      \put(5232,2154){\makebox(0,0)[l]{\strut{} 1000}}%
      \put(5232,2961){\makebox(0,0)[l]{\strut{} 1500}}%
     % \put(5232,3769){\makebox(0,0)[l]{\strut{} 2000}}%
      \put(2975,-12){\makebox(0,0){\strut{}Group Mass $Log_{10}\left(\frac{M}{M_{\odot}h^{-1}}\right)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3802,3444){\makebox(0,0)[r]{\strut{}Monte Carlo Simulation}}%
      \put(2702,10035){\makebox(0,0)[r]{\strut{}Assumed Relation}}%
      \put(3102,6735){\makebox(0,0)[r]{\strut{}Monte Carlo Simulation}}
      \put(300,10035){\makebox(0,0)[r]{\strut{}\textbf{a)}}}%
      \put(300,6635){\makebox(0,0)[r]{\strut{}\textbf{b)}}}%
      \put(300,3400){\makebox(0,0)[r]{\strut{}\textbf{c)}}}%
      \csname LTb\endcsname%
      \put(2502,3224){\makebox(0,0)[r]{\strut{}Observed}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/monte_carlo_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/obs_relation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1264,704){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1264,1213){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1264,1722){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1264,2231){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1264,2740){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1264,3248){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1264,3757){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1264,4266){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1264,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1638,484){\makebox(0,0){\strut{} 11}}%
      \put(2850,484){\makebox(0,0){\strut{} 12}}%
      \put(4062,484){\makebox(0,0){\strut{} 13}}%
      \put(5273,484){\makebox(0,0){\strut{} 14}}%
      \put(6485,484){\makebox(0,0){\strut{} 15}}%
      \put(494,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Elliptical Fraction}}}%
      \put(3940,154){\makebox(0,0){\strut{}Group Mass $Log_{10}\left(\frac{M}{M_{\odot}h^{-1}}\right)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/obs_relation}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/ratio_distribution.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,10204.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      %\put(151,4617){\makebox(0,0)[r]{\strut{} 0}}%
      \put(151,5188){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(151,5758){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(151,6329){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(151,6900){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(151,7470){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(151,8041){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(151,8611){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(151,9182){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1481,4397){\makebox(0,0){\strut{}}}%
      \put(2840,4397){\makebox(0,0){\strut{}}}%
      \put(4198,4397){\makebox(0,0){\strut{}}}%
      \put(-619,6899){\rotatebox{-270}{\makebox(0,0){\strut{}Elliptical Fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3962,9889){\makebox(0,0)[r]{\strut{}$11.5 \leq log_{10}(M/M_{\odot}h^{-1}) \leq 12.5$}}%
      \csname LTb\endcsname%
      \put(3962,9669){\makebox(0,0)[r]{\strut{}$12.5 \leq log_{10}(M/M_{\odot}h^{-1}) \leq 13.5$}}%
      \csname LTb\endcsname%
      \put(3962,9449){\makebox(0,0)[r]{\strut{}$13.5 \leq log_{10}(M/M_{\odot}h^{-1}) \leq 14.5$}}%
 
\csname LTb\endcsname%
      \put(4962,8849){\makebox(0,0)[r]{\strut{}Observed}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(151,510){\makebox(0,0)[r]{\strut{} 0}}%
      \put(151,966){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(151,1422){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(151,1879){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(151,2335){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(151,2791){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(151,3247){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(151,3704){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(151,4160){\makebox(0,0)[r]{\strut{} 0.8}}%
      %\put(151,4616){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1482,290){\makebox(0,0){\strut{} 0.4}}%
      \put(2840,290){\makebox(0,0){\strut{} 0.6}}%
      \put(4198,290){\makebox(0,0){\strut{} 0.8}}%
      \put(-619,2563){\rotatebox{-270}{\makebox(0,0){\strut{}Elliptical Fraction}}}%
      \put(2833,-40){\makebox(0,0){\strut{}Normalised Radius}}%
      \put(-400,9035){\makebox(0,0)[r]{\strut{}\textbf{a)}}}%
      \put(-400,4400){\makebox(0,0)[r]{\strut{}\textbf{b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
\csname LTb\endcsname%
      \put(4962,4299){\makebox(0,0)[r]{\strut{}Simulated}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/ratio_distribution}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/simulation_relation_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1518){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,2332){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,3147){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,3961){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1351,484){\makebox(0,0){\strut{} 11}}%
      \put(2714,484){\makebox(0,0){\strut{} 12}}%
      \put(4077,484){\makebox(0,0){\strut{} 13}}%
      \put(5440,484){\makebox(0,0){\strut{} 14}}%
      \put(6803,484){\makebox(0,0){\strut{} 15}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Elliptical Fraction}}}%
      \put(3940,154){\makebox(0,0){\strut{}Group Mass $Log_{10}\left(\frac{M}{M_{\odot}h^{-1}}\right)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3322,4602){\makebox(0,0)[r]{\strut{}GAMA Groups}}%
      \csname LTb\endcsname%
      \put(3322,4382){\makebox(0,0)[r]{\strut{}Simulated Groups}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/simulation_relation_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/trees.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(13606.00,17006.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-105,12073){\makebox(0,0)[r]{\strut{} 0}}%
      \put(-105,12719){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(-105,13366){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(-105,14012){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(-105,14659){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(-105,15305){\makebox(0,0)[r]{\strut{} 1}}%
      \put(27,11853){\makebox(0,0){\strut{} 4.5}}%
      \put(680,11853){\makebox(0,0){\strut{} 5}}%
      \put(1333,11853){\makebox(0,0){\strut{} 5.5}}%
      \put(1986,11853){\makebox(0,0){\strut{} 6}}%
      \put(2639,11853){\makebox(0,0){\strut{} 6.5}}%
      \put(3292,11853){\makebox(0,0){\strut{} 7}}%
      \put(-875,13689){\rotatebox{-270}{\makebox(0,0){\strut{}Scale factor $a(t)$}}}%
      \put(190,15079){\makebox(0,0)[l]{\strut{}$10^{10.92}M_{\odot}h^{-1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4354,16428){\makebox(0,0){\strut{} 9}}%
      \put(4966,16428){\makebox(0,0){\strut{} 9.5}}%
      \put(5578,16428){\makebox(0,0){\strut{} 10}}%
      \put(6190,16428){\makebox(0,0){\strut{} 10.5}}%
      \put(6802,16428){\makebox(0,0){\strut{} 11}}%
      \put(7414,16428){\makebox(0,0){\strut{} 11.5}}%
      \put(8026,16428){\makebox(0,0){\strut{} 12}}%
      \put(8638,16428){\makebox(0,0){\strut{} 12.5}}%
      \put(9251,16428){\makebox(0,0){\strut{} 13}}%
      \put(6802,16054){\makebox(0,0){\strut{}$log_{10}\left(M_{member}\left(M_{\odot}h^{-1}\right)\right)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-105,8502){\makebox(0,0)[r]{\strut{} 0}}%
      \put(-105,9148){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(-105,9795){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(-105,10441){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(-105,11088){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(-105,11734){\makebox(0,0)[r]{\strut{} 1}}%
      \put(583,8282){\makebox(0,0){\strut{} 5.5}}%
      \put(1466,8282){\makebox(0,0){\strut{} 6}}%
      \put(2349,8282){\makebox(0,0){\strut{} 6.5}}%
      \put(3232,8282){\makebox(0,0){\strut{} 7}}%
      \put(-875,10118){\rotatebox{-270}{\makebox(0,0){\strut{}Scale factor $a(t)$}}}%
      \put(1659,7952){\makebox(0,0){\strut{}Comoving Position (Mpc/h)}}%
      \put(190,11508){\makebox(0,0)[l]{\strut{}$10^{10.38}M_{\odot}h^{-1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-105,4081){\makebox(0,0)[r]{\strut{} 0}}%
      \put(-105,4727){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(-105,5373){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(-105,6020){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(-105,6666){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(-105,7312){\makebox(0,0)[r]{\strut{} 1}}%
      \put(284,3861){\makebox(0,0){\strut{} 22}}%
      \put(1160,3861){\makebox(0,0){\strut{} 23}}%
      \put(2036,3861){\makebox(0,0){\strut{} 24}}%
      \put(2912,3861){\makebox(0,0){\strut{} 25}}%
      \put(-875,5696){\rotatebox{-270}{\makebox(0,0){\strut{}Scale factor $a(t)$}}}%
      \put(1823,7086){\makebox(0,0)[l]{\strut{}$10^{11.43}M_{\odot}h^{-1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-105,510){\makebox(0,0)[r]{\strut{} 0}}%
      \put(-105,1156){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(-105,1802){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(-105,2449){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(-105,3095){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(-105,3741){\makebox(0,0)[r]{\strut{} 1}}%
      \put(520,290){\makebox(0,0){\strut{} 35.1}}%
      \put(1712,290){\makebox(0,0){\strut{} 35.3}}%
      \put(2904,290){\makebox(0,0){\strut{} 35.5}}%
      \put(-875,2125){\rotatebox{-270}{\makebox(0,0){\strut{}Scale factor $a(t)$}}}%
      \put(1659,-40){\makebox(0,0){\strut{}Comoving Position (Mpc/h)}}%
      \put(190,3515){\makebox(0,0)[l]{\strut{}$10^{10.58}M_{\odot}h^{-1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3160,12073){\makebox(0,0)[r]{\strut{}}}%
      \put(3160,12719){\makebox(0,0)[r]{\strut{}}}%
      \put(3160,13366){\makebox(0,0)[r]{\strut{}}}%
      \put(3160,14012){\makebox(0,0)[r]{\strut{}}}%
      \put(3160,14659){\makebox(0,0)[r]{\strut{}}}%
      \put(3160,15305){\makebox(0,0)[r]{\strut{}}}%
      \put(3480,11853){\makebox(0,0){\strut{} 5}}%
      \put(4253,11853){\makebox(0,0){\strut{} 5.5}}%
      \put(5027,11853){\makebox(0,0){\strut{} 6}}%
      \put(5800,11853){\makebox(0,0){\strut{} 6.5}}%
      \put(3455,15079){\makebox(0,0)[l]{\strut{}$10^{10.58}M_{\odot}h^{-1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3160,8502){\makebox(0,0)[r]{\strut{}}}%
      \put(3160,9148){\makebox(0,0)[r]{\strut{}}}%
      \put(3160,9795){\makebox(0,0)[r]{\strut{}}}%
      \put(3160,10441){\makebox(0,0)[r]{\strut{}}}%
      \put(3160,11088){\makebox(0,0)[r]{\strut{}}}%
      \put(3160,11734){\makebox(0,0)[r]{\strut{}}}%
      \put(4013,8282){\makebox(0,0){\strut{} 5.5}}%
      \put(4885,8282){\makebox(0,0){\strut{} 6}}%
      \put(5756,8282){\makebox(0,0){\strut{} 6.5}}%
      \put(4924,7952){\makebox(0,0){\strut{}Comoving Position (Mpc/h)}}%
      \put(3455,11508){\makebox(0,0)[l]{\strut{}$10^{9.88}M_{\odot}h^{-1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3160,4081){\makebox(0,0)[r]{\strut{}}}%
      \put(3160,4727){\makebox(0,0)[r]{\strut{}}}%
      \put(3160,5373){\makebox(0,0)[r]{\strut{}}}%
      \put(3160,6020){\makebox(0,0)[r]{\strut{}}}%
      \put(3160,6666){\makebox(0,0)[r]{\strut{}}}%
      \put(3160,7312){\makebox(0,0)[r]{\strut{}}}%
      \put(3572,3861){\makebox(0,0){\strut{} 21.5}}%
      \put(4681,3861){\makebox(0,0){\strut{} 22}}%
      \put(5790,3861){\makebox(0,0){\strut{} 22.5}}%
      \put(5088,7086){\makebox(0,0)[l]{\strut{}$10^{10.92}M_{\odot}h^{-1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3160,510){\makebox(0,0)[r]{\strut{}}}%
      \put(3160,1156){\makebox(0,0)[r]{\strut{}}}%
      \put(3160,1802){\makebox(0,0)[r]{\strut{}}}%
      \put(3160,2449){\makebox(0,0)[r]{\strut{}}}%
      \put(3160,3095){\makebox(0,0)[r]{\strut{}}}%
      \put(3160,3741){\makebox(0,0)[r]{\strut{}}}%
      \put(3569,290){\makebox(0,0){\strut{} 33}}%
      \put(4724,290){\makebox(0,0){\strut{} 34}}%
      \put(5880,290){\makebox(0,0){\strut{} 35}}%
      \put(4924,-40){\makebox(0,0){\strut{}Comoving Position (Mpc/h)}}%
      \put(3455,3515){\makebox(0,0)[l]{\strut{}$10^{10.50}M_{\odot}h^{-1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6915,12073){\makebox(0,0)[r]{\strut{}}}%
      \put(6915,12719){\makebox(0,0)[r]{\strut{}}}%
      \put(6915,13366){\makebox(0,0)[r]{\strut{}}}%
      \put(6915,14012){\makebox(0,0)[r]{\strut{}}}%
      \put(6915,14659){\makebox(0,0)[r]{\strut{}}}%
      \put(6915,15305){\makebox(0,0)[r]{\strut{}}}%
      \put(8017,11853){\makebox(0,0){\strut{} 9}}%
      \put(9409,11853){\makebox(0,0){\strut{} 9.5}}%
      \put(8843,15079){\makebox(0,0)[l]{\strut{}$10^{11.11}M_{\odot}h^{-1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6915,8502){\makebox(0,0)[r]{\strut{}}}%
      \put(6915,9148){\makebox(0,0)[r]{\strut{}}}%
      \put(6915,9795){\makebox(0,0)[r]{\strut{}}}%
      \put(6915,10441){\makebox(0,0)[r]{\strut{}}}%
      \put(6915,11088){\makebox(0,0)[r]{\strut{}}}%
      \put(6915,11734){\makebox(0,0)[r]{\strut{}}}%
      \put(7998,8282){\makebox(0,0){\strut{} 17}}%
      \put(9927,8282){\makebox(0,0){\strut{} 17.5}}%
      \put(8679,7952){\makebox(0,0){\strut{}Comoving Position (Mpc/h)}}%
      \put(7210,11508){\makebox(0,0)[l]{\strut{}$10^{9.79}M_{\odot}h^{-1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6915,4081){\makebox(0,0)[r]{\strut{}}}%
      \put(6915,4727){\makebox(0,0)[r]{\strut{}}}%
      \put(6915,5373){\makebox(0,0)[r]{\strut{}}}%
      \put(6915,6020){\makebox(0,0)[r]{\strut{}}}%
      \put(6915,6666){\makebox(0,0)[r]{\strut{}}}%
      \put(6915,7312){\makebox(0,0)[r]{\strut{}}}%
      \put(7874,3861){\makebox(0,0){\strut{} 11}}%
      \put(8770,3861){\makebox(0,0){\strut{} 13}}%
      \put(9666,3861){\makebox(0,0){\strut{} 15}}%
      \put(8843,7086){\makebox(0,0)[l]{\strut{}$10^{13.20}M_{\odot}h^{-1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6915,510){\makebox(0,0)[r]{\strut{}}}%
      \put(6915,1156){\makebox(0,0)[r]{\strut{}}}%
      \put(6915,1802){\makebox(0,0)[r]{\strut{}}}%
      \put(6915,2449){\makebox(0,0)[r]{\strut{}}}%
      \put(6915,3095){\makebox(0,0)[r]{\strut{}}}%
      \put(6915,3741){\makebox(0,0)[r]{\strut{}}}%
      \put(7536,290){\makebox(0,0){\strut{} 10}}%
      \put(8225,290){\makebox(0,0){\strut{} 12}}%
      \put(8914,290){\makebox(0,0){\strut{} 14}}%
      \put(9603,290){\makebox(0,0){\strut{} 16}}%
      \put(10292,290){\makebox(0,0){\strut{}}}%
      \put(8679,-40){\makebox(0,0){\strut{}Comoving Position (Mpc/h)}}%
      \put(8843,3515){\makebox(0,0)[l]{\strut{}$10^{12.96}M_{\odot}h^{-1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(10181,12073){\makebox(0,0)[r]{\strut{}}}%
      \put(10181,12719){\makebox(0,0)[r]{\strut{}}}%
      \put(10181,13366){\makebox(0,0)[r]{\strut{}}}%
      \put(10181,14012){\makebox(0,0)[r]{\strut{}}}%
      \put(10181,14659){\makebox(0,0)[r]{\strut{}}}%
      \put(10181,15305){\makebox(0,0)[r]{\strut{}}}%
      \put(10683,11853){\makebox(0,0){\strut{} 17.5}}%
      \put(12105,11853){\makebox(0,0){\strut{} 18}}%
      \put(13528,11853){\makebox(0,0){\strut{} 18.5}}%
      \put(12108,15079){\makebox(0,0)[l]{\strut{}$10^{10.13}M_{\odot}h^{-1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(10181,8502){\makebox(0,0)[r]{\strut{}}}%
      \put(10181,9148){\makebox(0,0)[r]{\strut{}}}%
      \put(10181,9795){\makebox(0,0)[r]{\strut{}}}%
      \put(10181,10441){\makebox(0,0)[r]{\strut{}}}%
      \put(10181,11088){\makebox(0,0)[r]{\strut{}}}%
      \put(10181,11734){\makebox(0,0)[r]{\strut{}}}%
      \put(10562,8282){\makebox(0,0){\strut{} 39}}%
      \put(11679,8282){\makebox(0,0){\strut{} 40}}%
      \put(12796,8282){\makebox(0,0){\strut{} 41}}%
      \put(11945,7952){\makebox(0,0){\strut{}Comoving Position (Mpc/h)}}%
      \put(12108,11508){\makebox(0,0)[l]{\strut{}$10^{9.57}M_{\odot}h^{-1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(10181,4081){\makebox(0,0)[r]{\strut{}}}%
      \put(10181,4727){\makebox(0,0)[r]{\strut{}}}%
      \put(10181,5373){\makebox(0,0)[r]{\strut{}}}%
      \put(10181,6020){\makebox(0,0)[r]{\strut{}}}%
      \put(10181,6666){\makebox(0,0)[r]{\strut{}}}%
      \put(10181,7312){\makebox(0,0)[r]{\strut{}}}%
      \put(10676,3861){\makebox(0,0){\strut{} 8}}%
      \put(11205,3861){\makebox(0,0){\strut{} 10}}%
      \put(11734,3861){\makebox(0,0){\strut{} 12}}%
      \put(12263,3861){\makebox(0,0){\strut{} 14}}%
      \put(12792,3861){\makebox(0,0){\strut{} 16}}%
      \put(13321,3861){\makebox(0,0){\strut{} 18}}%
      \put(12108,7086){\makebox(0,0)[l]{\strut{}$10^{13.05}M_{\odot}h^{-1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(10181,510){\makebox(0,0)[r]{\strut{}}}%
      \put(10181,1156){\makebox(0,0)[r]{\strut{}}}%
      \put(10181,1802){\makebox(0,0)[r]{\strut{}}}%
      \put(10181,2449){\makebox(0,0)[r]{\strut{}}}%
      \put(10181,3095){\makebox(0,0)[r]{\strut{}}}%
      \put(10181,3741){\makebox(0,0)[r]{\strut{}}}%
      \put(10531,290){\makebox(0,0){\strut{} 8}}%
      \put(11175,290){\makebox(0,0){\strut{} 10}}%
      \put(11818,290){\makebox(0,0){\strut{} 12}}%
      \put(12462,290){\makebox(0,0){\strut{} 14}}%
      \put(13106,290){\makebox(0,0){\strut{} 16}}%
      \put(11945,-40){\makebox(0,0){\strut{}Comoving Position (Mpc/h)}}%
      \put(2177,15475){\makebox(0,0)[l]{\strut{}$M_{group} = 10^{11.5}M_{\odot}h^{-1}$}}%
      \put(9932,15475){\makebox(0,0)[l]{\strut{}$M_{group} = 10^{12.2}M_{\odot}h^{-1}$}}%
      \put(2449,7482){\makebox(0,0)[l]{\strut{}$M_{group} = 10^{12.7}M_{\odot}h^{-1}$}}%
      \put(9524,7482){\makebox(0,0)[l]{\strut{}$M_{group} = 10^{14.4}M_{\odot}h^{-1}$}}%
      \put(12108,3515){\makebox(0,0)[l]{\strut{}$10^{12.25}M_{\odot}h^{-1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/trees}}%
    \gplfronttext
  \end{picture}%
\endgroup

